Multiprocessor Scheduling with Memory Constraints: Fundamental Properties and Finding Optimal Solutions

We study the problem of scheduling a general computational DAG on multiple processors in a 2-level memory hierarchy. This setting is a natural generalization of several prominent models in the literature, and it simultaneously captures workload balancing, communication, and data movement due to cache size limitations. We first analyze the fundamental properties of this problem from a theoretical perspective, such as its computational complexity. We also prove that optimizing parallelization and memory management separately, as done in many applications, can result in a solution that is a linear factor away from the optimum. On the algorithmic side, we discuss a natural technique to represent and solve the problem as an Integer Linear Program (ILP). We develop a holistic scheduling algorithm based on this approach, and we experimentally study its performance and properties on a small benchmark of computational tasks. Our results confirm that the ILP-based method can indeed find considerably better solutions than a baseline which combines classical scheduling algorithms and memory management policies.

==> pics/ilp.tikz <==
\begin{tikzpicture}

    \node[anchor=center] at (-69.5pt,172pt) { $\textsc{load}_{p,v,t} \: \leq \: \textsc{hasblue}_{v,t}$};
     \node[anchor=west] at (155pt,172pt) { $\forall$ $v$, $p$, $t$};
    
    \node[anchor=center] at (-68pt,154pt) { $\textsc{save}_{p,v,t} \: \leq \: \textsc{hasred}_{p,v,t}$};
     \node[anchor=west] at (155pt,154pt) { $\forall$ $v$, $p$, $t$};

    
    \node[anchor=center] at (-76pt,136pt) { $\textsc{compute}_{p,v,t} \: \leq \: \textsc{hasred}_{p,u,t}$};
     \node[anchor=west] at (155pt,136pt) { $\forall$ $p$, $t$, $\forall$  $(u, v) \! \in \! E$};
    
    \node[anchor=center] at (0pt,118pt) { $\textsc{hasred}_{p,v,t} \: \leq \: \textsc{hasred}_{p,v,(t-1)} + \textsc{compute}_{p,v,(t-1)} + \textsc{load}_{p,v,(t-1)}$};
     \node[anchor=west] at (155pt,118pt) { $\forall$ $v$, $p$, $\forall$ $t \geq 1$};
     

     \node[anchor=center] at (-30pt,100pt) { $\textsc{hasblue}_{v,t} \: \leq \: \textsc{hasblue}_{v,(t-1)} + \sum_p \, \textsc{save}_{p,v,(t-1)}$};
     \node[anchor=west] at (155pt,100pt) { $\forall$ $v$, $p$, $\forall$ $t \geq 1$};

    \node[anchor=center] at (-2pt,82pt) { $1 \: \geq \: \sum_{v} \, \left( \textsc{compute}_{p,v,t} + \textsc{save}_{p,v,t} + \textsc{load}_{p,v,t}\right)$};
     \node[anchor=west] at (155pt,82pt) { $\forall$ $p$, $t$};

    \node[anchor=center] at (-34pt,64pt) { $ r \: \geq \: \sum_v \, \mu(v) \cdot \textsc{hasred}_{p,v,t}$};
     \node[anchor=west] at (155pt,64pt) { $\forall$ $p$, $t$};

    \node[anchor=center] at (-92pt,46pt) { $\textsc{hasred}_{p,v,0} \: = \: 0$};
     \node[anchor=west] at (155pt,46pt) { $\forall$ $v$, $p$};

     \node[anchor=center] at (-40pt,28pt) { $\textsc{hasblue}_{v,0} \: = \: 1$ if $v$ is a source, $0$ otherwise};
     \node[anchor=west] at (155pt,28pt) { $\forall$ $v$};

     \node[anchor=center] at (-97pt,10pt) { $\sum_t \, \textsc{hasblue}_{v,t} \: = \: 1$};
     \node[anchor=west] at (155pt,10pt) { $\forall$ sink node $v$};

     \node[anchor=center] at (-190pt,10pt) { $(10)$};
     \node[anchor=center] at (-190pt,28pt) { $(9)$};
     \node[anchor=center] at (-190pt,46pt) { $(8)$};
     \node[anchor=center] at (-190pt,64pt) { $(7)$};
     \node[anchor=center] at (-190pt,82pt) { $(6)$};
     \node[anchor=center] at (-190pt,100pt) { $(5)$};
     \node[anchor=center] at (-190pt,118pt) { $(4)$};
     \node[anchor=center] at (-190pt,136pt) { $(3)$};
    \node[anchor=center] at (-190pt,154pt) { $(2)$};
    \node[anchor=center] at (-190pt,172pt) { $(1)$};


\end{tikzpicture}

==> pics/zipper.tikz <==
\begin{tikzpicture}

    \begin{scope}[thick]
    \draw (0pt,0pt) -- (15pt,14pt);
    \draw (0pt,23pt) -- (15pt,17.5pt);
    \draw (0pt,35pt) -- (15pt,21pt);

    \draw (0pt,65pt) -- (15pt,79pt);
    \draw (0pt,88pt) -- (15pt,82.5pt);
    \draw (0pt,100pt) -- (15pt,86pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]
    \draw (15pt,14pt) -- (145pt,14pt);
    \draw (15pt,17.5pt) -- (145pt,17.5pt);
    \draw (15pt,21pt) -- (145pt,21pt);

    \draw (15pt,79pt) -- (145pt,79pt);
    \draw (15pt,82.5pt) -- (145pt,82.5pt);
    \draw (15pt,86pt) -- (145pt,86pt);
    \end{scope}

    \draw[white, fill=white] (25.5pt,16.5pt) rectangle (28pt,18.5pt);
    \draw[white, fill=white] (55.5pt,16.5pt) rectangle (58pt,18.5pt);
    \draw[white, fill=white] (85.5pt,16.5pt) rectangle (88pt,18.5pt);
    \draw[white, fill=white] (115.5pt,16.5pt) rectangle (118pt,18.5pt);

    \draw[white, fill=white] (25.5pt,81.5pt) rectangle (28pt,83.5pt);
    \draw[white, fill=white] (55.5pt,81.5pt) rectangle (58pt,83.5pt);
    \draw[white, fill=white] (85.5pt,81.5pt) rectangle (88pt,83.5pt);
    \draw[white, fill=white] (115.5pt,81.5pt) rectangle (118pt,83.5pt);

    \draw[white, fill=white] (24.5pt,20pt) rectangle (31pt,22pt);
    \draw[white, fill=white] (54.5pt,20pt) rectangle (61pt,22pt);
    \draw[white, fill=white] (84.5pt,20pt) rectangle (91pt,22pt);
    \draw[white, fill=white] (114.5pt,20pt) rectangle (121pt,22pt);

    \draw[white, fill=white] (24.5pt,78pt) rectangle (31pt,80pt);
    \draw[white, fill=white] (54.5pt,78pt) rectangle (61pt,80pt);
    \draw[white, fill=white] (84.5pt,78pt) rectangle (91pt,80pt);
    \draw[white, fill=white] (114.5pt,78pt) rectangle (121pt,80pt);

    \begin{scope}[thick, densely dotted]
    \draw (25.5pt,17.5pt) -- (28pt,17.5pt);
    \draw (24.5pt,21pt) -- (31pt,21pt);
    \draw (55.5pt,17.5pt) -- (58pt,17.5pt);
    \draw (54.5pt,21pt) -- (61pt,21pt);
    \draw (85.5pt,17.5pt) -- (88pt,17.5pt);
    \draw (84.5pt,21pt) -- (91pt,21pt);
    \draw (115.5pt,17.5pt) -- (118pt,17.5pt);
    \draw (114.5pt,21pt) -- (121pt,21pt);

    \draw (25.5pt,82.5pt) -- (28pt,82.5pt);
    \draw (24.5pt,79pt) -- (31pt,79pt);
    \draw (55.5pt,82.5pt) -- (58pt,82.5pt);
    \draw (54.5pt,79pt) -- (61pt,79pt);
    \draw (85.5pt,82.5pt) -- (88pt,82.5pt);
    \draw (84.5pt,79pt) -- (91pt,79pt);
    \draw (115.5pt,82.5pt) -- (118pt,82.5pt);
    \draw (114.5pt,79pt) -- (121pt,79pt);
    \end{scope}

    \begin{scope}[thick, arrows=-stealth]

    \draw (24pt,14pt) -- (41pt,36pt);
    \draw (23pt,17.5pt) -- (38pt,37pt);
    \draw (22pt,21pt) -- (36pt,39pt);

    \draw (54pt,14pt) -- (71pt,36pt);
    \draw (53pt,17.5pt) -- (68pt,37pt);
    \draw (52pt,21pt) -- (66pt,39pt);

    \draw (84pt,14pt) -- (101pt,36pt);
    \draw (83pt,17.5pt) -- (98pt,37pt);
    \draw (82pt,21pt) -- (96pt,39pt);

    \draw (114pt,14pt) -- (131pt,36pt);
    \draw (113pt,17.5pt) -- (128pt,37pt);
    \draw (112pt,21pt) -- (126pt,39pt);

    \draw (24pt,86pt) -- (41pt,64pt);
    \draw (23pt,82.5pt) -- (38pt,63pt);
    \draw (22pt,79pt) -- (36pt,61pt);

    \draw (54pt,86pt) -- (71pt,64pt);
    \draw (53pt,82.5pt) -- (68pt,63pt);
    \draw (52pt,79pt) -- (66pt,61pt);

    \draw (84pt,86pt) -- (101pt,64pt);
    \draw (83pt,82.5pt) -- (98pt,63pt);
    \draw (82pt,79pt) -- (96pt,61pt);

    \draw (114pt,86pt) -- (131pt,64pt);
    \draw (113pt,82.5pt) -- (128pt,63pt);
    \draw (112pt,79pt) -- (126pt,61pt);

    \draw (40pt,40pt) -- (67pt,57pt);
    \draw (70pt,40pt) -- (97pt,57pt);
    \draw (100pt,40pt) -- (127pt,57pt);
    \end{scope}

    \draw[white, fill=white] (54.5pt,48pt) rectangle (57.5pt,52pt);
    \draw[white, fill=white] (84.5pt,48pt) rectangle (87.5pt,52pt);
    \draw[white, fill=white] (114.5pt,48pt) rectangle (117.5pt,52pt);

    \begin{scope}[thick, arrows=-stealth]
    \draw (40pt,60pt) -- (67pt,43pt);
    \draw (70pt,60pt) -- (97pt,43pt);
    \draw (100pt,60pt) -- (127pt,43pt);
    \end{scope}
    
    \begin{scope}[thick]
    \draw (130pt,40pt) -- (140pt,46pt);
    \draw (130pt,60pt) -- (140pt,54pt);
    \end{scope}


    \draw[black, fill=white] (0pt,0pt) circle (1.0ex);
    \node[anchor=center] at (0pt,11pt) {\large $...$};
    \draw[black, fill=white] (0pt,23pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,35pt) circle (1.0ex);

    \draw[black, fill=white] (0pt,65pt) circle (1.0ex);
    \node[anchor=center] at (0pt,76pt) {\large $...$};
    \draw[black, fill=white] (0pt,88pt) circle (1.0ex);
    \draw[black, fill=white] (0pt,100pt) circle (1.0ex);

    \draw[black, fill=white] (40pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (40pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (70pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (100pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (100pt,60pt) circle (1.0ex);
    \draw[black, fill=white] (130pt,40pt) circle (1.0ex);
    \draw[black, fill=white] (130pt,60pt) circle (1.0ex);

    \begin{scope}[very thick, gray]
    \draw (-6pt,-5pt) -- (-9pt,-5pt) -- (-9pt,40pt) -- (-6pt,40pt);
    \draw (-9pt,17.5pt) -- (-12pt,17.5pt);

    \draw (-6pt,60pt) -- (-9pt,60pt) -- (-9pt,105pt) -- (-6pt,105pt);
    \draw (-9pt,82.5pt) -- (-12pt,82.5pt);
    \end{scope}

    \node[anchor=center, rotate=90] at (-19pt,17.5pt) {\small $d$ nodes};
    \node[anchor=center, rotate=90] at (-19pt,82.5pt) {\small $d$ nodes};

\end{tikzpicture}

==> pics/zipper_assign1.tikz <==
\begin{tikzpicture}


    \begin{scope}[thick, arrows=-stealth, gray]

    \draw (24pt,14pt) -- (41pt,36pt);
    \draw (23pt,17.5pt) -- (38pt,37pt);
    \draw (22pt,21pt) -- (36pt,39pt);

    \draw (54pt,14pt) -- (71pt,36pt);
    \draw (53pt,17.5pt) -- (68pt,37pt);
    \draw (52pt,21pt) -- (66pt,39pt);

    \draw (84pt,14pt) -- (101pt,36pt);
    \draw (83pt,17.5pt) -- (98pt,37pt);
    \draw (82pt,21pt) -- (96pt,39pt);

    \draw (114pt,14pt) -- (131pt,36pt);
    \draw (113pt,17.5pt) -- (128pt,37pt);
    \draw (112pt,21pt) -- (126pt,39pt);

    \draw (24pt,86pt) -- (41pt,64pt);
    \draw (23pt,82.5pt) -- (38pt,63pt);
    \draw (22pt,79pt) -- (36pt,61pt);

    \draw (54pt,86pt) -- (71pt,64pt);
    \draw (53pt,82.5pt) -- (68pt,63pt);
    \draw (52pt,79pt) -- (66pt,61pt);

    \draw (84pt,86pt) -- (101pt,64pt);
    \draw (83pt,82.5pt) -- (98pt,63pt);
    \draw (82pt,79pt) -- (96pt,61pt);

    \draw (114pt,86pt) -- (131pt,64pt);
    \draw (113pt,82.5pt) -- (128pt,63pt);
    \draw (112pt,79pt) -- (126pt,61pt);

    \draw (40pt,40pt) -- (67pt,57pt);
    \draw (70pt,40pt) -- (97pt,57pt);
    \draw (100pt,40pt) -- (127pt,57pt);
    \end{scope}

    \draw[white, fill=white] (54.5pt,48pt) rectangle (57.5pt,52pt);
    \draw[white, fill=white] (84.5pt,48pt) rectangle (87.5pt,52pt);
    \draw[white, fill=white] (114.5pt,48pt) rectangle (117.5pt,52pt);

    \begin{scope}[thick, arrows=-stealth, gray]
    \draw (40pt,60pt) -- (67pt,43pt);
    \draw (70pt,60pt) -- (97pt,43pt);
    \draw (100pt,60pt) -- (127pt,43pt);
    \end{scope}
    
    \begin{scope}[thick, gray]
    \draw (130pt,40pt) -- (140pt,46pt);
    \draw (130pt,60pt) -- (140pt,54pt);
    \end{scope}


    \draw[gray, fill=white] (40pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (40pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (70pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (70pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (100pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (100pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (130pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (130pt,60pt) circle (1.0ex);

    \draw[white, fill=white] (22pt,28pt) rectangle (132pt,13pt);
    \draw[white, fill=white] (22pt,72pt) rectangle (132pt,87pt);

    \node[anchor=center] at (39.5pt,40pt) {\small \textbf{1}};
    \node[anchor=center] at (69.5pt,60pt) {\small \textbf{1}};
    \node[anchor=center] at (99.5pt,40pt) {\small \textbf{1}};
    \node[anchor=center] at (129.5pt,60pt) {\small \textbf{1}};

    \node[anchor=center] at (39.5pt,60pt) {\small \textbf{2}};
    \node[anchor=center] at (69.5pt,40pt) {\small \textbf{2}};
    \node[anchor=center] at (99.5pt,60pt) {\small \textbf{2}};
    \node[anchor=center] at (129.5pt,40pt) {\small \textbf{2}};

    \node[anchor=center] at (83pt,15pt) {\textit{two-stage approach}};

\end{tikzpicture}

==> pics/zipper_assign2.tikz <==
\begin{tikzpicture}


    \begin{scope}[thick, arrows=-stealth, gray]

    \draw (24pt,14pt) -- (41pt,36pt);
    \draw (23pt,17.5pt) -- (38pt,37pt);
    \draw (22pt,21pt) -- (36pt,39pt);

    \draw (54pt,14pt) -- (71pt,36pt);
    \draw (53pt,17.5pt) -- (68pt,37pt);
    \draw (52pt,21pt) -- (66pt,39pt);

    \draw (84pt,14pt) -- (101pt,36pt);
    \draw (83pt,17.5pt) -- (98pt,37pt);
    \draw (82pt,21pt) -- (96pt,39pt);

    \draw (114pt,14pt) -- (131pt,36pt);
    \draw (113pt,17.5pt) -- (128pt,37pt);
    \draw (112pt,21pt) -- (126pt,39pt);

    \draw (24pt,86pt) -- (41pt,64pt);
    \draw (23pt,82.5pt) -- (38pt,63pt);
    \draw (22pt,79pt) -- (36pt,61pt);

    \draw (54pt,86pt) -- (71pt,64pt);
    \draw (53pt,82.5pt) -- (68pt,63pt);
    \draw (52pt,79pt) -- (66pt,61pt);

    \draw (84pt,86pt) -- (101pt,64pt);
    \draw (83pt,82.5pt) -- (98pt,63pt);
    \draw (82pt,79pt) -- (96pt,61pt);

    \draw (114pt,86pt) -- (131pt,64pt);
    \draw (113pt,82.5pt) -- (128pt,63pt);
    \draw (112pt,79pt) -- (126pt,61pt);

    \draw (40pt,40pt) -- (67pt,57pt);
    \draw (70pt,40pt) -- (97pt,57pt);
    \draw (100pt,40pt) -- (127pt,57pt);
    \end{scope}

    \draw[white, fill=white] (54.5pt,48pt) rectangle (57.5pt,52pt);
    \draw[white, fill=white] (84.5pt,48pt) rectangle (87.5pt,52pt);
    \draw[white, fill=white] (114.5pt,48pt) rectangle (117.5pt,52pt);

    \begin{scope}[thick, arrows=-stealth, gray]
    \draw (40pt,60pt) -- (67pt,43pt);
    \draw (70pt,60pt) -- (97pt,43pt);
    \draw (100pt,60pt) -- (127pt,43pt);
    \end{scope}
    
    \begin{scope}[thick, gray]
    \draw (130pt,40pt) -- (140pt,46pt);
    \draw (130pt,60pt) -- (140pt,54pt);
    \end{scope}


    \draw[gray, fill=white] (40pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (40pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (70pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (70pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (100pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (100pt,60pt) circle (1.0ex);
    \draw[gray, fill=white] (130pt,40pt) circle (1.0ex);
    \draw[gray, fill=white] (130pt,60pt) circle (1.0ex);

    \draw[white, fill=white] (22pt,28pt) rectangle (132pt,13pt);
    \draw[white, fill=white] (22pt,72pt) rectangle (132pt,87pt);

    \node[anchor=center] at (39.5pt,60pt) {\small \textbf{1}};
    \node[anchor=center] at (69.5pt,60pt) {\small \textbf{1}};
    \node[anchor=center] at (99.5pt,60pt) {\small \textbf{1}};
    \node[anchor=center] at (129.5pt,60pt) {\small \textbf{1}};

    \node[anchor=center] at (39.5pt,40pt) {\small \textbf{2}};
    \node[anchor=center] at (69.5pt,40pt) {\small \textbf{2}};
    \node[anchor=center] at (99.5pt,40pt) {\small \textbf{2}};
    \node[anchor=center] at (129.5pt,40pt) {\small \textbf{2}};

    \node[anchor=center] at (83pt,15pt) {\textit{optimal schedule}};

\end{tikzpicture}
